Automatic Generation of Complete Polynomial Interpolation Hardware Design Space

Hardware implementations of complex functions regularly deploy piecewise polynomial approximations. This work determines the complete design space of piecewise polynomial approximations meeting a given accuracy specification. Knowledge of this design space determines the minimum number of regions required to approximate the function accurately enough and facilitates the generation of optimized hardware which is competitive against the state of the art. Targeting alternative hardware technologies simply requires a modified decision procedure to explore the space.

==> architecture.tex <==
\begin{tikzpicture}

%draw input nodes
\node [shape=rectangle,draw = black, minimum width = 4cm,minimum height=0.7cm] at (0,6.5) (r) {\Large $r$};
% \node [shape=rectangle,draw = black, minimum width = 1cm,minimum height=0.7cm] at (2.5,6.5) (x_top) {\Large $s$};
\node [shape=rectangle,draw = black, minimum width = 4cm,minimum height=0.7cm] at (4,6.5) (x) {\Large $x$};

%draw lookup table with nodes output from LUT
\node [shape=rectangle,draw = black, minimum width = 3cm,minimum height=1cm] at (0,5) (lut) {\huge LUT};
\node [shape=rectangle,draw=black, minimum height = 0.8cm] at (-1,3.5) (a) {\huge $a$};
\node [shape=rectangle,draw=black, minimum height = 0.8cm] at (0,3.55) (b) {\huge $b$};
\node [shape=rectangle,draw=black, minimum height = 0.8cm] at (1,3.5)  (c) {\huge $c$};

\node [shape=rectangle,draw = black,minimum height=1cm, minimum width = 2cm] at (4,5) (square) {\Large$x^2$};
% \node[isosceles triangle, draw=black, rotate=270, minimum size =0.5cm] (invert) at (2.5,5.5){};

% \draw[] (2.5,5) circle (0.05);
% \node (invert_tip) at (2.5,5.05){};

%draw output box
\node [shape=rectangle,draw = black,minimum height=1cm, minimum width = 7cm] at (2,2) (poly) {\Large{$(ax^2+bx+c) >>k$}};

\node[] (left_x) at (2.5,6.28) {};
\draw [->,very thick] (left_x) edge (2.5,2.5);
% \draw [->,very thick] (invert_tip) edge (2.5,2);
\draw [->,very thick] (x) edge (square);
%Lines between input and LUT or final output box
\draw [->,very thick] (r) edge (lut);
% \draw [very thick] (2.5,4.5) edge (4.75,4.5);


\node[] (left_lut) at (-1,4.6) {};
\node[] (right_lut) at (1,4.6) {};
%Edges between LUT and outcomes
\draw [->,very thick] (left_lut) edge (a);
\draw [->,very thick] (lut) edge (b);
\draw [->,very thick] (right_lut) edge (c);

\draw [->,very thick] (a) edge (-1,2.5);
\draw [->,very thick] (b) edge (0,2.5);
\draw [->,very thick] (c) edge (1,2.5);

\draw [->,very thick] (square) edge (4,2.5);
\end{tikzpicture}

==> area_delay_profile.tex <==
\begin{tikzpicture}[scale=0.75]
	\begin{axis}[
		xlabel=Delay (ns),
		ylabel=Area $(\mu m^2)$]
	\addplot[color=blue,mark=o] coordinates {
        (0.278,641.550964)
        (0.3 ,474.504482)
        (0.32,359.031601)
        (0.36,370.905840)
        (0.42,367.691040)
        (0.5,339.948000)
        (0.6,293.846400)
        (0.8,226.923839)
	};
	\addplot[color=red,mark=x] coordinates {
        (0.278,689.184724)
        (0.3,488.334962)
        (0.32,372.957841)
        (0.36,319.482721)
        (0.42,370.632240)
        (0.5,333.149040)
        (0.6,258.374160)
        (0.8,233.61335)
	};
	\legend{DesignWare, Proposed}
	\end{axis}
\end{tikzpicture}

==> lut_plot.tex <==
\begin{tikzpicture}[scale=0.75]
	\begin{axis}[%
	scatter/classes={%
		10={mark=x,blue},%
		11={mark=triangle,blue},%
		16={mark=square,red},%
		17={mark=o,red}},%
		xlabel=Delay (ns),ylabel=Area $(\mu m^2)$,%
		legend pos=south east]
	\addplot[scatter,only marks,%
		scatter src=explicit symbolic,%
		nodes near coords*={\Label},%
        visualization depends on={value \thisrow{label} \as \Label}]%
	table[meta=bw] {
        delay area bw label
        %  0.107 249.974643 10 DW
        0.188 171.259921 11 2
        0.161 113.338801 11 3
        0.133 83.530080 11 4
        0.112  55.144080 10 6 
        0.121  81.779040 10 7 
         0.118 126.758881 10 8 
         0.104 179.905681 10 9 
         0.242 364.914002 17 4 
         0.222 307.909442 17 5 
         0.214 320.084642 17 6 
         0.209 306.856081 17 7 
         0.194 301.124162 16 8 
         0.173 400.700884 16 9 
        %  0.219 496.515604 16 DW
        %  0.267 471.016084 16 DW
         0.226 335.077922 16 DW
	};
	
	\addplot[scatter,only marks,%
		scatter src=explicit symbolic,%
		every node near coord/.style={anchor=270}*={\Label},%
        visualization depends on={value \thisrow{label} \as \Label}]%
	table[meta=bw] {
        area delay bw label
        0.134  80.670960 10 DW
        0.120  61.341120 10 5
	};
	
	\legend{10 bit lin, 10 bit quad, 16 bit lin, 16 bit quad}
	\end{axis}
	\draw [] (2.3,0.8) node [right] {\footnotesize DW};
	\draw [] (1.5,0.5) node [right] {\footnotesize 5};
\end{tikzpicture}


 
 


